Evaluating Software User Feedback Classifiers on Unseen Apps, Datasets, and Metadata

Listening to user's requirements is crucial to building and maintaining high quality software. Online software user feedback has been shown to contain large amounts of information useful to requirements engineering (RE). Previous studies have created machine learning classifiers for parsing this feedback for development insight. While these classifiers report generally good performance when evaluated on a test set, questions remain as to how well they extend to unseen data in various forms. This study evaluates machine learning classifiers performance on feedback for two common classification tasks (classifying bug reports and feature requests). Using seven datasets from prior research studies, we investigate the performance of classifiers when evaluated on feedback from different apps than those contained in the training set and when evaluated on completely different datasets (coming from different feedback platforms and/or labelled by different researchers). We also measure the difference in performance of using platform-specific metadata as a feature in classification. We demonstrate that classification performance is similar on feedback from unseen apps compared to seen apps in the majority of cases tested. However, the classifiers do not perform well on unseen datasets. We show that multi-dataset training or zero shot classification approaches can somewhat mitigate this performance decrease. Finally, we find that using metadata as features in classifying bug reports and feature requests does not lead to a statistically significant improvement in the majority of datasets tested. We discuss the implications of these results on developing user feedback classification models to analyse and extract software requirements.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

